Do LLMs Truly Benefit from Longer Context in Automatic Post-Editing?

Automatic post-editing (APE) aims to refine machine translations by correcting residual errors. Although recent large language models (LLMs) demonstrate strong translation capabilities, their effectiveness for APE--especially under document-level context--remains insufficiently understood. We present a systematic comparison of proprietary and open-weight LLMs under a naive document-level prompting setup, analyzing APE quality, contextual behavior, robustness, and efficiency. Our results show that proprietary LLMs achieve near human-level APE quality even with simple one-shot prompting, regardless of whether document context is provided. While these models exhibit higher robustness to data poisoning attacks than open-weight counterparts, this robustness also reveals a limitation: they largely fail to exploit document-level context for contextual error correction. Furthermore, standard automatic metrics do not reliably reflect these qualitative improvements, highlighting the continued necessity of human evaluation. Despite their strong performance, the substantial cost and latency overheads of proprietary LLMs render them impractical for real-world APE deployment. Overall, our findings elucidate both the promise and current limitations of LLM-based document-aware APE, and point toward the need for more efficient long-context modeling approaches for translation refinement.

==> figtab/doc_size_per_domain.tex <==
\begin{figure}[t]
\centering
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  xtick={1,2,3},
  xticklabels={Literary,News,Social},
  ylabel={\small Segments per document},
  width=\columnwidth,
  height=6cm,
  ymajorgrids,
]
% literary
\addplot+[
  boxplot prepared={
    lower whisker=441,
    lower quartile=554.5,
    median=608,
    upper quartile=679.5,
    upper whisker=774
  },
] coordinates {};

% news
\addplot+[
  boxplot prepared={
    lower whisker=99,
    lower quartile=117,
    median=153,
    upper quartile=207,
    upper whisker=252
  },
] coordinates {};

% social
\addplot+[
  boxplot prepared={
    lower whisker=10,
    lower quartile=59.5,
    median=104,
    upper quartile=166.5,
    upper whisker=325
  },
] coordinates {(3,577) (3,675)};

\end{axis}
\end{tikzpicture}
}
\caption{Distribution of segment counts per document by domain (Tukey 1.5$\times$IQR).}
\label{fig:boxplot}
\end{figure}

==> figtab/human_rank.tex <==

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[scale=1.8]
    \def\CD{0.19}
    \def\Xmin{1.0}
    \def\Xmax{4.8}

    \draw[thick] (\Xmin,0) -- (\Xmax,0);
    \foreach \x in {1,1.5,2,2.5,3,3.5,4,4.5}
      \draw (\x,0.06) -- (\x,-0.06) node[below=6pt, font=\small] {\x};

    \draw[thick] (1.0,0.5) -- ++(\CD,0) node[midway, above, font=\small] {CD=0.19};
    \draw (1.0,0.44) -- (1.0,0.56);
    \draw (1.0+\CD,0.44) -- (1.0+\CD,0.56);

    \tikzset{point/.style={circle, fill=black, draw=black, minimum size=3pt, inner sep=0pt}}

    \node[point] at (2.223684,0) {};
    \node[point] at (2.394737,0) {}; 
    \node[point] at (2.578947,0) {};
    \node[point] at (3.315789,0) {};
    \node[point] at (4.486842,0) {}; 

    \node[above=6pt, rotate=45, anchor=west, font=\small, text=red!80!black] at (2.0,0) {\logosmall{figures/gpt.png} \APEdoc};
    \node[above=6pt, rotate=45, anchor=west, font=\small, text=blue!80!black] at (2.3,0) {\logosmall{figures/gpt.png} \APEseg};
    \node[above=6pt, rotate=45, anchor=west, font=\small] at (2.578947,0) {\logosmall{figures/user.png} PE};
    \node[above=6pt, rotate=45, anchor=west, font=\small] at (3.315789,0) {\logosmall{figures/user.png} Reference};
    \node[above=6pt, rotate=45, anchor=west, font=\small] at (4.486842,0) {\logosmall{figures/user.png} Translation};

  \end{tikzpicture}

  \caption{
    Critical Difference (CD) diagram of average ranks (lower is better) for five candidate translations.
    CD is computed for the Nemenyi test at $\alpha{=}0.05$ with $N{=}886$ and $k{=}5$ ($\mathrm{CD}=0.19$).
    Pairs whose rank difference is below the CD are not significantly different.
  }
  \label{fig:cd-diagram}
\end{figure}

==> figtab/llama_ter100.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.46\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=60,
        ylabel={\% of TER $>$ 100 $\downarrow$},
        symbolic x coords={short, medium, long},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.1\linewidth,
        bar width=16pt,
        enlarge x limits=0.25,
        tick label style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        every node near coord/.append style={font=\scriptsize}
    ]
    \addplot[fill=red!60!orange] coordinates {(short,2.75) (medium,1.42) (long,1.42)};
    \end{axis}
  \end{tikzpicture}
  \caption*{(a) \APEseg}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=60,
        symbolic x coords={short, medium, long},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.1\linewidth,
        bar width=16pt,
        enlarge x limits=0.25,
        tick label style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        every node near coord/.append style={font=\scriptsize}
    ]
    \addplot[fill=green!65!lime] coordinates {(short,50.00) (medium,50.94) (long,45.93)};
    \end{axis}
  \end{tikzpicture}
  \caption*{(b) \APEdoc}
\end{minipage}
\caption{Percentage of cases with TER > 100 across buckets for LLaMA3-8B, comparing conditions with and without document context.}
\label{fig:ter100}
\end{figure}


==> figtab/ter_per_bucket.tex <==
\begin{figure}[t]
\centering

\begin{minipage}{0.46\linewidth} 
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=3.5,
        ylabel={TER$_{\Delta}$ (\APEdoc -- \APEseg) $\downarrow$},
        symbolic x coords={short, medium, long},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.1\linewidth,    
        bar width=16pt,         
        enlarge x limits=0.25,  
        tick label style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        every node near coord/.append style={font=\scriptsize}
    ]
    \addplot[fill=blue!50] coordinates {(short,2.35) (medium,2.19) (long,1.24)};
    \end{axis}
  \end{tikzpicture}
  \caption*{(a) GPT-4o-mini}
\end{minipage}
\hspace{0.04\linewidth} 

\begin{minipage}{0.46\linewidth} 
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=60, 
        ylabel={TER$_{\Delta}$ (\APEdoc -- \APEseg) $\downarrow$},
        symbolic x coords={short, medium, long},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        width=1.1\linewidth,   
        bar width=16pt,         
        enlarge x limits=0.25,  
        tick label style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        every node near coord/.append style={font=\scriptsize}
    ]
    \addplot[fill=orange!70] coordinates {(short,34.11) (medium,51.38) (long,51.62)};
    \end{axis}
  \end{tikzpicture}
  \caption*{(a) LLaMA3-8B}
\end{minipage}

\caption{TER$_{\Delta}$ of the two models in \APEdoc{} analyzed by bucket. Greater values correspond to higher edit counts.}
\label{fig:bucket_by_model}
\end{figure}


==> figtab/ter_per_domain.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=0, ymax=70,
    ylabel={TER$_{\Delta}$ (\APEdoc -- \APEseg) $\downarrow$},
    symbolic x coords={Literary,News,Social},
    xtick=data,
    width=\linewidth,
    height=6cm,
    bar width=10pt,
    enlarge x limits=0.2,
    legend style={font=\footnotesize, at={(0.5,1.03)}, anchor=south, legend columns=4},
    ylabel style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={vertical},
    ymajorgrids=true,
    every node near coord/.append style={font=\scriptsize, text=black},
]

\addplot+[fill=green!60!black, draw=green!40!black] coordinates {(Literary,61.58) (News,24.75) (Social,55.21)};
\addplot+[fill=blue!55, draw=blue!40!black]        coordinates {(Literary,53.39) (News,65.73) (Social,40.87)};
\addplot+[fill=orange!80, draw=orange!40!black]    coordinates {(Literary,6.24) (News,9.10) (Social,3.57)};
\addplot+[fill=purple!65, draw=purple!40!black]    coordinates {(Literary,3.39) (News,5.88) (Social,2.01)};
\legend{Qwen2.5-32B, LLaMA3-8B, GPT-4o-mini, GPT-4o}
\end{axis}
\end{tikzpicture}
}
\caption{Domain-wise TER$_{\Delta}$. Lower values indicate fewer edits from document-level context.}
\label{fig:domain_delta}
\end{figure}

==> figtab/token_usage.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{axis}[
  ybar,
  ymin=0, ymax=80,
  ylabel={Token Ratio (Doc / Seg)},
  symbolic x coords={gpt4o,gpt4omini,qwen32b,llama8b},
  xtick=data,
  xticklabels={GPT-4o,GPT-4o-mini,Qwen2.5-32B,LLaMA3-8B},
  xticklabel style={rotate=30, anchor=east, font=\footnotesize}, 
  width=0.9\linewidth, height=5.5cm,
  bar width=12pt,
  enlarge x limits=0.25,
  nodes near coords,
  every node near coord/.append style={font=\scriptsize, text=black},
  ylabel style={font=\scriptsize},
  ymajorgrids=true, grid style={dashed,gray!25},
  every axis plot/.append style={draw=black!20},
  legend style={at={(0.5,1.05)}, anchor=south, legend columns=2, font=\scriptsize}
]

\addplot+[fill=yellow!80!lime] coordinates {
  (gpt4o,71.5) (gpt4omini,67.6) (qwen32b,36.1) (llama8b,16.8)
};
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=10,
  ylabel={Time Ratio (Doc / Seg)},
  symbolic x coords={gpt4o,gpt4omini,qwen32b,llama8b},
  xtick=data,
  width=0.9\linewidth, height=5.5cm,
  ylabel style={font=\scriptsize},
  legend style={at={(0.8,1.05)}, anchor=south, legend columns=1, font=\scriptsize}
]
\addplot+[mark=*, thick, color=blue] coordinates {
  (gpt4o,1.07) (gpt4omini,2.0) (qwen32b,5.7) (llama8b,8.7)
};
\addlegendentry{Time Ratio (Doc / Seg)}
\end{axis}

\end{tikzpicture}
\caption{Model-wise efficiency comparison. Token usage (yellow bars) and processing time (blue line) between Doc APE and Seg APE. Lower time ratio indicates higher efficiency.}
\label{fig:time_token}
\end{figure}
